Design of a Continuous Local Flexibility Market with Network Constraints

To the best of our knowledge, this paper proposes for the first time a design of a continuous local flexibility market that explicitly considers network constraints. Continuous markets are expected to be the most appropriate design option during the early stages of local flexibility markets, where insufficient liquidity can hinder market development. At the same time, increasingly loaded distribution systems require to explicitly consider network constraints in local flexibility market clearing in order to help resolve rather than aggravate local network problems, such as line congestion and voltage issues. This paper defines the essential design considerations, introduces the local flexibility market clearing algorithm, and -- aiming to establish a starting point for future research -- discusses design options and research challenges that emerge during this procedure which require further investigation.

==> tikz/DN3busEx1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Straight Lines [id:da8212158266806029] 
\draw    (40.14,140.07) -- (241.25,140) ;
%Rounded Rect [id:dp6864610256511761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,130.5) .. controls (59,130.22) and (59.22,130) .. (59.5,130) -- (61,130) .. controls (61.28,130) and (61.5,130.22) .. (61.5,130.5) -- (61.5,149.5) .. controls (61.5,149.78) and (61.28,150) .. (61,150) -- (59.5,150) .. controls (59.22,150) and (59,149.78) .. (59,149.5) -- cycle ;
%Rounded Rect [id:dp34192707111729037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,130.5) .. controls (149,130.22) and (149.22,130) .. (149.5,130) -- (151,130) .. controls (151.28,130) and (151.5,130.22) .. (151.5,130.5) -- (151.5,149.5) .. controls (151.5,149.78) and (151.28,150) .. (151,150) -- (149.5,150) .. controls (149.22,150) and (149,149.78) .. (149,149.5) -- cycle ;
%Rounded Rect [id:dp20934007207019878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239,130.5) .. controls (239,130.22) and (239.22,130) .. (239.5,130) -- (241,130) .. controls (241.28,130) and (241.5,130.22) .. (241.5,130.5) -- (241.5,149.5) .. controls (241.5,149.78) and (241.28,150) .. (241,150) -- (239.5,150) .. controls (239.22,150) and (239,149.78) .. (239,149.5) -- cycle ;
%Straight Lines [id:da9970193853937248] 
\draw    (160.14,146.55) -- (160.14,168.07) ;
\draw [shift={(160.14,170.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8601208852372233] 
\draw    (90,149.5) -- (117.86,149.51) ;
\draw [shift={(119.86,149.51)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3854033285547047] 
\draw    (180,149.5) -- (207.86,149.51) ;
\draw [shift={(209.86,149.51)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp8566654851584534] 
\draw   (30.32,160.11) .. controls (30.32,154.74) and (34.73,150.39) .. (40.18,150.39) .. controls (45.62,150.39) and (50.04,154.74) .. (50.04,160.11) .. controls (50.04,165.47) and (45.62,169.82) .. (40.18,169.82) .. controls (34.73,169.82) and (30.32,165.47) .. (30.32,160.11) -- cycle ;
%Shape: Arc [id:dp0524442112449135] 
\draw  [draw opacity=0] (33.84,162.62) .. controls (33.87,160.17) and (35.48,158.2) .. (37.45,158.2) .. controls (38.65,158.2) and (39.72,158.93) .. (40.37,160.06) -- (37.45,162.68) -- cycle ; \draw   (33.84,162.62) .. controls (33.87,160.17) and (35.48,158.2) .. (37.45,158.2) .. controls (38.65,158.2) and (39.72,158.93) .. (40.37,160.06) ;
%Shape: Arc [id:dp2648732022281979] 
\draw  [draw opacity=0] (46.6,158.21) .. controls (46.58,160.59) and (45.12,162.5) .. (43.33,162.5) .. controls (42.04,162.5) and (40.94,161.53) .. (40.4,160.1) -- (43.33,158.15) -- cycle ; \draw   (46.6,158.21) .. controls (46.58,160.59) and (45.12,162.5) .. (43.33,162.5) .. controls (42.04,162.5) and (40.94,161.53) .. (40.4,160.1) ;


%Straight Lines [id:da6511857342733478] 
\draw    (150.14,146.64) -- (160.14,146.64) ;
%Straight Lines [id:da3430783841182039] 
\draw    (249.86,146.07) -- (249.86,167.6) ;
\draw [shift={(249.86,169.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da716743181289039] 
\draw    (239.86,146.07) -- (249.86,146.07) ;
%Straight Lines [id:da5797550336813502] 
\draw    (40.18,150.39) -- (40.14,140.07) ;

% Text Node
\draw (54,106) node [anchor=north west][inner sep=0.75pt] [align=left] {1};
% Text Node
\draw (144,106) node [anchor=north west][inner sep=0.75pt] [align=left] {2};
% Text Node
\draw (234,106) node [anchor=north west][inner sep=0.75pt] [align=left] {3};
% Text Node
\draw (91,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {60};
% Text Node
\draw (181,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {20};
% Text Node
\draw (32,171) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {40};
% Text Node
\draw (152,171) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {20};
% Text Node
\draw (94,152) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {40};
% Text Node
\draw (184,152) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {20};
% Text Node
\draw (240,171) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {20};


\end{tikzpicture}


\begin{comment}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Straight Lines [id:da8212158266806029] 
\draw    (41.25,140) -- (221.25,140) ;
%Rounded Rect [id:dp6864610256511761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39,130.5) .. controls (39,130.22) and (39.22,130) .. (39.5,130) -- (41,130) .. controls (41.28,130) and (41.5,130.22) .. (41.5,130.5) -- (41.5,149.5) .. controls (41.5,149.78) and (41.28,150) .. (41,150) -- (39.5,150) .. controls (39.22,150) and (39,149.78) .. (39,149.5) -- cycle ;
%Rounded Rect [id:dp34192707111729037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,130.5) .. controls (129,130.22) and (129.22,130) .. (129.5,130) -- (131,130) .. controls (131.28,130) and (131.5,130.22) .. (131.5,130.5) -- (131.5,149.5) .. controls (131.5,149.78) and (131.28,150) .. (131,150) -- (129.5,150) .. controls (129.22,150) and (129,149.78) .. (129,149.5) -- cycle ;
%Rounded Rect [id:dp20934007207019878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,130.5) .. controls (219,130.22) and (219.22,130) .. (219.5,130) -- (221,130) .. controls (221.28,130) and (221.5,130.22) .. (221.5,130.5) -- (221.5,149.5) .. controls (221.5,149.78) and (221.28,150) .. (221,150) -- (219.5,150) .. controls (219.22,150) and (219,149.78) .. (219,149.5) -- cycle ;
%Straight Lines [id:da4176469488746375] 
\draw    (40,190) -- (40.08,163.78) ;
\draw [shift={(40.09,161.78)}, rotate = 450.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9970193853937248] 
\draw    (130.33,162) -- (130.33,188.33) ;
\draw [shift={(130.33,190.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4018948396500315] 
\draw    (220,162) -- (220,188.33) ;
\draw [shift={(220,190.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8601208852372233] 
\draw    (70,147.5) -- (97.86,147.51) ;
\draw [shift={(99.86,147.51)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3854033285547047] 
\draw    (160,147.5) -- (187.86,147.51) ;
\draw [shift={(189.86,147.51)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (32,108) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (123,108) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (214,108) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {3};
% Text Node
\draw (71,122) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {0.6};
% Text Node
\draw (161,122) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {0.2};
% Text Node
\draw (30,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {0.4};
% Text Node
\draw (120,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {0.2};
% Text Node
\draw (210,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {0.2};
% Text Node
\draw (71,150) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {0.4};
% Text Node
\draw (161,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {0.2};


\end{tikzpicture}
\end{comment}
